Practical Enclave Malware with Intel SGX

Modern CPU architectures offer strong isolation guarantees towards user applications in the form of enclaves. For instance, Intel's threat model for SGX assumes fully trusted enclaves, yet there is an ongoing debate on whether this threat model is realistic. In particular, it is unclear to what extent enclave malware could harm a system. In this work, we practically demonstrate the first enclave malware which fully and stealthily impersonates its host application. Together with poorly-deployed application isolation on personal computers, such malware can not only steal or encrypt documents for extortion, but also act on the user's behalf, e.g., sending phishing emails or mounting denial-of-service attacks. Our SGX-ROP attack uses new TSX-based memory-disclosure primitive and a write-anything-anywhere primitive to construct a code-reuse attack from within an enclave which is then inadvertently executed by the host application. With SGX-ROP, we bypass ASLR, stack canaries, and address sanitizer. We demonstrate that instead of protecting users from harm, SGX currently poses a security threat, facilitating so-called super-malware with ready-to-hit exploits. With our results, we seek to demystify the enclave malware threat and lay solid ground for future research on and defense against enclave malware.

==> img/attack.tikz <==
\begin{tikzpicture}[yscale=0.9]
\draw[fill=red!20,draw=red] (4,-2.5) rectangle +(3.25,4.5) node[yshift=-4cm,xshift=-0.75cm,below] {\textcolor{red}{Enclave}};

\draw[fill=green!20,draw=green] (0.5,-1.25) rectangle +(3,1) node[pos=.5] {Code};
\draw[fill=yellow!20,draw=yellow] (0.5,0) rectangle +(3,1) node[pos=.5] {Data};
\draw[fill=blue!20,draw=blue] (0.5,-2.5) rectangle +(3,1) node[pos=.5] {Stack};

\begin{scope}[xshift=3cm,yshift=-0.5cm]
\draw[line width=1.5mm] (0,0) -- (1,0.75) node[above,right] {Read Primitive};
\draw[line width=0.8mm,fill=white] (0,0) circle (0.5) node[pos=.5] {\scriptsize Gadget};
\node[anchor=west] at (3.5,0.75) {\scriptsize \circleds{1}};
\node[anchor=west] at (1,0.25) {(\emph{TAP})};
\end{scope}

\begin{scope}[xshift=3cm,yshift=0.9cm]
\draw[line width=1.5mm] (0,0) -- (1,0.75) node[above,right] {Write Primitive};
\draw[line width=0.8mm,fill=white] (0,0) circle (0.5) node[pos=.5] {\scriptsize Cave};
\node[anchor=west] at (3.5,0.75) {\scriptsize \circleds{2}};
\node[anchor=west] at (1,0.25) {(\emph{CLAW})};
\end{scope}

%\draw (5,2) edge[->,>=stealth,thick] node[left] {} (5,1);
\node[anchor=west] at (4,-1.5) {ROP injection};
\node[anchor=west] at (6.5,-1.5) {\scriptsize \circleds{3}};
%\draw (5,0) edge[->,>=stealth,thick] node[left] {} (5,-1);

\draw (5,-1.75) edge[out=270,in=0,->,>=stealth,thick] node[below] {\scriptsize } (3.25, -2);
\draw (3, -1.5) edge[out=60,in=300,->,>=stealth,thick] node[left,yshift=0.25cm] {} (3, -1);
\draw (3, -1) edge[out=240,in=120,->,>=stealth,thick] node[left,yshift=0.25cm] {} (3, -1.5);

\draw[fill=white] (2.5, -2) rectangle +(0.75,0.5) node[pos=.5] {\scriptsize chain};

\draw (3, 0) edge[out=90,in=270,->,>=stealth,thick] node[left] {\scriptsize execute} (3, 0.4);

\node at (1,-0.5) {\scriptsize \circleds{4}};
\draw[->,>=stealth] (1,-0.7) |- (1,-2.25) -| (2.75, -2);

\end{tikzpicture}


==> img/compare.tikz <==
\begin{tikzpicture}[scale=1.2]
% defining the new dimensions and parameters
\newlength{\hatchspread}
\newlength{\hatchthickness}
\newlength{\hatchshift}
\newcommand{\hatchcolor}{}
% declaring the keys in tikz
\tikzset{hatchspread/.code={\setlength{\hatchspread}{#1}},
         hatchthickness/.code={\setlength{\hatchthickness}{#1}},
         hatchshift/.code={\setlength{\hatchshift}{#1}},% must be >= 0
         hatchcolor/.code={\renewcommand{\hatchcolor}{#1}}}
% setting the default values
\tikzset{hatchspread=3pt,
         hatchthickness=0.4pt,
         hatchshift=0pt,% must be >= 0
         hatchcolor=black}
% declaring the pattern
\pgfdeclarepatternformonly[\hatchspread,\hatchthickness,\hatchshift,\hatchcolor]% variables
   {custom north west lines}% name
   {\pgfqpoint{\dimexpr-2\hatchthickness}{\dimexpr-2\hatchthickness}}% lower left corner
   {\pgfqpoint{\dimexpr\hatchspread+2\hatchthickness}{\dimexpr\hatchspread+2\hatchthickness}}% upper right corner
   {\pgfqpoint{\dimexpr\hatchspread}{\dimexpr\hatchspread}}% tile size
   {% shape description
    \pgfsetlinewidth{\hatchthickness}
    \pgfpathmoveto{\pgfqpoint{0pt}{\dimexpr\hatchspread+\hatchshift}}
    \pgfpathlineto{\pgfqpoint{\dimexpr\hatchspread+0.15pt+\hatchshift}{-0.15pt}}
    \ifdim \hatchshift > 0pt
      \pgfpathmoveto{\pgfqpoint{0pt}{\hatchshift}}
      \pgfpathlineto{\pgfqpoint{\dimexpr0.15pt+\hatchshift}{-0.15pt}}
    \fi
    \pgfsetstrokecolor{\hatchcolor}
%    \pgfsetdash{{1pt}{1pt}}{0pt}% dashing cannot work correctly in all situation this way
    \pgfusepath{stroke}
   }

\draw[fill=gray!40] (0.00,0) rectangle +(1.50,10);
\node[rotate=45,xshift=-3.8cm,yshift=-2.8cm,anchor=west,scale=3] at (0, 14) {\texttt{400000}};
\node[rotate=90,scale=3] at (0.75, 5) {Binary};
\draw[pattern=custom north west lines,hatchcolor=gray!40,hatchspread=20pt,hatchthickness=2pt] (1.50,5) rectangle +(15.72,5);
\node[rotate=90,scale=3] at (9.36, 7.5) {Binary};
\draw[fill=gray!40] (17.22,0) rectangle +(1.50,10);
\node[rotate=90,scale=3] at (17.97, 5) {Binary};
\draw[decorate,thick,decoration={snake,amplitude=10,segment length=120,post length=0},draw=black!80!white] (19.22,0) -- (19.22,10);
\node[rotate=45,xshift=-3.8cm,yshift=-2.8cm,anchor=west,scale=3] at (18.72, 14) {\texttt{802000}};
\draw[decorate,thick,decoration={snake,amplitude=10,segment length=120,post length=0},draw=black!80!white] (20.72,0) -- (20.72,10);
\node[rotate=45,xshift=-3.8cm,yshift=-2.8cm,anchor=west,scale=3] at (21.22, 14) {\texttt{a01000}};
\draw[fill=gray!40] (21.22,0) rectangle +(1.50,10);
\node[rotate=90,scale=3] at (21.97, 5) {Binary};
\draw[decorate,thick,decoration={snake,amplitude=10,segment length=120,post length=0},draw=black!80!white] (23.22,0) -- (23.22,10);
\node[rotate=45,xshift=-3.8cm,yshift=-2.8cm,anchor=west,scale=3] at (22.72, 14) {\texttt{a03000}};
\draw[decorate,thick,decoration={snake,amplitude=10,segment length=120,post length=0},draw=black!80!white] (24.72,0) -- (24.72,10);
\node[rotate=45,xshift=-3.8cm,yshift=-2.8cm,anchor=west,scale=3] at (25.22, 14) {\texttt{bfe000}};
\draw[fill=yellow!40] (25.22,0) rectangle +(1.50,10);
\node[rotate=90,scale=3] at (25.97, 5) {Heap};
\draw[fill=yellow!20] (26.72,5) rectangle +(1.50,5);
\draw[pattern=custom north west lines,hatchcolor=yellow!80!black,hatchspread=20pt,hatchthickness=2pt] (26.72,5) rectangle +(1.50,5);
\node[rotate=90,scale=3] at (27.47, 7.5) {Heap};
\draw[decorate,thick,decoration={snake,amplitude=10,segment length=120,post length=0},draw=black!80!white] (28.72,0) -- (28.72,10);
\node[rotate=45,xshift=-3.8cm,yshift=-2.8cm,anchor=west,scale=3] at (28.22, 14) {\texttt{c1f000}};
\draw[decorate,thick,decoration={snake,amplitude=10,segment length=120,post length=0},draw=black!80!white] (30.22,0) -- (30.22,10);
\node[rotate=45,xshift=-3.8cm,yshift=-2.8cm,anchor=west,scale=3] at (30.72, 14) {\texttt{7fded9327000}};
\draw[fill=gray!40] (30.72,0) rectangle +(1.50,10);
\node[rotate=90,scale=3] at (31.47, 5) {libc};
\draw[pattern=custom north west lines,hatchcolor=gray!40,hatchspread=20pt,hatchthickness=2pt] (32.22,5) rectangle +(1.50,5);
\node[rotate=90,scale=3] at (32.97, 5) {};
\draw[fill=gray!40] (33.72,0) rectangle +(1.50,10);
\node[rotate=90,scale=3] at (34.47, 5) {};
\draw[pattern=custom north west lines,hatchcolor=gray!40,hatchspread=20pt,hatchthickness=2pt] (35.22,5) rectangle +(1.50,5);
\node[rotate=90,scale=3] at (35.97, 5) {};
\draw[fill=gray!40] (36.72,0) rectangle +(1.50,10);
\node[rotate=90,scale=3] at (37.47, 5) {};
\draw[pattern=custom north west lines,hatchcolor=gray!40,hatchspread=20pt,hatchthickness=2pt] (38.22,5) rectangle +(1.50,5);
\node[rotate=90,scale=3] at (38.97, 5) {};
\draw[fill=gray!40] (39.72,0) rectangle +(1.50,10);
\node[rotate=90,scale=3] at (40.47, 5) {};
\draw[pattern=custom north west lines,hatchcolor=gray!40,hatchspread=20pt,hatchthickness=2pt] (41.22,5) rectangle +(1.50,5);
\node[rotate=90,scale=3] at (41.97, 5) {};
\draw[fill=gray!40] (42.72,0) rectangle +(1.50,10);
\node[rotate=90,scale=3] at (43.47, 5) {};
\draw[pattern=custom north west lines,hatchcolor=gray!40,hatchspread=20pt,hatchthickness=2pt] (44.22,5) rectangle +(1.50,5);
\node[rotate=90,scale=3] at (44.97, 5) {};
\draw[fill=gray!40] (45.72,0) rectangle +(1.50,10);
\node[rotate=90,scale=3] at (46.47, 5) {ldd};
\draw[pattern=custom north west lines,hatchcolor=gray!40,hatchspread=20pt,hatchthickness=2pt] (47.22,5) rectangle +(8.58,5);
\node[rotate=90,scale=3] at (51.51, 7.5) {ldd};
\draw[fill=gray!40] (55.80,0) rectangle +(1.50,10);
\node[rotate=90,scale=3] at (56.55, 5) {ldd};
\draw[fill=gray!40] (57.30,0) rectangle +(1.50,5);
\node[rotate=90,scale=3] at (58.05, 5) {};
\draw[decorate,thick,decoration={snake,amplitude=10,segment length=120,post length=0},draw=black!80!white] (59.30,0) -- (59.30,10);
\node[rotate=45,xshift=-3.8cm,yshift=-2.8cm,anchor=west,scale=3] at (58.80, 14) {\texttt{7fded9718000}};
\draw[decorate,thick,decoration={snake,amplitude=10,segment length=120,post length=0},draw=black!80!white] (60.80,0) -- (60.80,10);
\node[rotate=45,xshift=-3.8cm,yshift=-2.8cm,anchor=west,scale=3] at (61.30, 14) {\texttt{7fded98e5000}};
\draw[fill=yellow!40] (61.30,0) rectangle +(1.50,10);
\node[rotate=90,scale=3] at (62.05, 5) {unknown};
\draw[fill=yellow!40] (63.48,0) rectangle +(1.50,10);
\node[rotate=90,scale=3] at (64.23, 5) {ldd};
\draw[decorate,thick,decoration={snake,amplitude=10,segment length=120,post length=0},draw=black!80!white] (65.48,0) -- (65.48,10);
\node[rotate=45,xshift=-3.8cm,yshift=-2.8cm,anchor=west,scale=3] at (64.98, 14) {\texttt{7fded9919000}};
\draw[decorate,thick,decoration={snake,amplitude=10,segment length=120,post length=0},draw=black!80!white] (66.98,0) -- (66.98,10);
\node[rotate=45,xshift=-3.8cm,yshift=-2.8cm,anchor=west,scale=3] at (67.48, 14) {\texttt{7ffcf0fc7000}};
\draw[fill=yellow!20] (67.48,5) rectangle +(1.50,5);
\draw[pattern=custom north west lines,hatchcolor=yellow!80!black,hatchspread=20pt,hatchthickness=2pt] (67.48,5) rectangle +(1.50,5);
\node[rotate=90,scale=3] at (68.23, 7.5) {Stack};
\draw[fill=yellow!40] (68.98,0) rectangle +(1.50,10);
\node[rotate=90,scale=3] at (69.73, 5) {Stack};
\draw[fill=gray!40] (70.48,0) rectangle +(1.50,5);
\node[rotate=90,scale=3] at (71.23, 2.5) {VVar};
\draw[fill=gray!40] (71.98,0) rectangle +(1.50,10);
\node[rotate=90,scale=3] at (72.73, 5) {vDSO};
\draw[decorate,thick,decoration={snake,amplitude=10,segment length=120,post length=0},draw=black!80!white] (73.98,0) -- (73.98,10);
\node[rotate=45,xshift=-3.8cm,yshift=-2.8cm,anchor=west,scale=3] at (73.48, 14) {\texttt{7ffcf0fee000}};
\draw[decorate,thick,decoration={snake,amplitude=10,segment length=120,post length=0},draw=black!80!white] (75.48,0) -- (75.48,10);
\node[rotate=45,xshift=-3.8cm,yshift=-2.8cm,anchor=west,scale=3] at (75.98, 14) {\texttt{f'ffff600000}};
\draw[fill=gray!40] (75.98,0) rectangle +(1.50,10);
\node[rotate=90,scale=3] at (76.73, 5) {VSyscall};
\draw[decorate,thick,decoration={snake,amplitude=10,segment length=120,post length=0},draw=black!80!white] (77.98,0) -- (77.98,10);
\node[rotate=45,xshift=-3.8cm,yshift=-2.8cm,anchor=west,scale=3] at (77.48, 14) {\texttt{f'ffff601000}};
\draw[decorate,thick,decoration={snake,amplitude=10,segment length=120,post length=0},draw=black!80!white] (79.48,0) -- (79.48,10);
\node[rotate=45,xshift=-3.8cm,yshift=-2.8cm,anchor=west,scale=3] at (79.98, 14) {\texttt{f'ffffffffff}};
\draw[fill=none,thick] (0,0) rectangle (79.98,10);
\draw[ultra thick,dashed,red] (-2,5) -- (82,5);
\node[rotate=90,scale=3] at (-1,7.5) {Linux};
\node[rotate=90,scale=3] at (-1,2.5) {TAP+CLAW};
\end{tikzpicture}


==> img/inject_frame.tikz <==
\begin{tikzpicture}[yscale=.7]

\node at (1.5, 6.8) {\large Stack};


\draw (0,2) rectangle +(3, 2) node[pos=.5,yshift=-1.5em] {...};
\draw (0,4) rectangle +(3, 2) node[pos=.5,yshift=-1.5em] {...};
\draw (0,6) -- (0, 6.5);
\draw (3,6) -- (3, 6.5);
\draw (0,0.5) -- (0, 1.5);
\draw (3,0.5) -- (3, 1.5);

\draw[thick] (0,2) -- (3, 2);
\draw[thick] (0,4) -- (3, 4);
\draw[thick] (0,6) -- (3, 6);

\draw[fill=red!40] (0,1.5) rectangle +(3, 0.5) node[pos=.5] {Injected RIP};
\draw[fill=yellow!40] (0,1) rectangle +(3, 0.5) node[pos=.5] {Injected RBP};
\draw[fill=orange!60] (0,3.5) rectangle +(3, 0.5) node[pos=.5] {Saved RIP};
\draw[fill=yellow!40] (0,3) rectangle +(3, 0.5) node[pos=.5] {Saved RBP};
\draw[fill=orange!60] (0,5.5) rectangle +(3, 0.5) node[pos=.5] {Saved RIP};
\draw[fill=yellow!40] (0,5) rectangle +(3, 0.5) node[pos=.5] {Saved RBP};

\begin{scope}[yshift=1cm]
\node at (6, 3.3) {\large Fake stack frame};
\draw[fill=gray!20] (4.5,0.75) rectangle +(3, 2) node[pos=.5] {\textit{ROP Chain}};
\draw[fill=orange!60] (4.5,2.25) rectangle +(3, 0.5) node[pos=.5] {\small Original saved RIP};
\draw[fill=yellow!40] (4.5,0.75) rectangle +(3, 0.5) node[pos=.5] {\small Original saved RBP};


\draw[fill=green!20] (4.5,0) rectangle +(3, 0.5) node[pos=.5] {\texttt{leave; ret}};
\end{scope}

\draw[in=180,out=0,->,thick,densely dashed] (3, 1.75) to (4.5, 1.25);
%\draw[in=180,out=0,->,thick] (3, 3.75) to (4.5, 2.5);
%\draw[in=180,out=0,->,thick] (3, 5.75) to (4.5, 3.75);

\draw[in=180,out=0,->,thick] (3, 1.25) to (4.5, 1.87);
\draw[in=180,out=180,->,thick] (0, 3.37) to (0, 6.17);
\draw[in=260,out=180,thick] (0, 6.37) to (-0.45, 6.5);
\draw[in=0,out=180,->,thick] (4.5, 2.07) to (3, 3.17);

\end{tikzpicture}


==> img/sgx.tikz <==
\tikzstyle{process} = [rectangle, minimum width=2cm, minimum height=0.65cm, text centered, draw=black, fill=orange!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\begin{tikzpicture}[yscale=0.65]
\definecolor{msblue}{HTML}{0000FF}

\draw (0.25, 2.25) rectangle node [yshift=1.85cm] {\large Application} +(9,4.75);

\draw [fill=yellow!40] (5.75, 2.5) rectangle node [anchor=north,yshift=2.1cm,xshift=.7cm] {Trusted enclave} +(3, 4);
\draw [fill=red!40] (5.5, 4) rectangle node [rotate=90,color=black] {Call Gate} +(0.5,2.5);

\draw [fill=gray!20!white] (0.75, 2.5) rectangle node [anchor=north,yshift=2.1cm,xshift=-.7cm] {Untrusted} +(3, 4);
\node (create) at (2.25,6) [process] {\small Load Enclave};
\draw [arrow] (2.25,5.68) -- (2.25,4.82);
\node (call) at (2.25,4.5) [process] {\small Call Trusted Fnc.};
\draw [arrow] (2.25,4.18) -- (2.25,3.42);
\node (call) at (2.25,3.1) [process] {\small ... };

\draw [arrow] (3.55,4.65) -- (5.5,5.5);
\draw [arrow] (6,5.5) -- (6.5,5.5);
\draw (6.5,3.5) edge[out=180,in=0,arrow] (3.55,4.35);
 
\node (create) at (7.5,5.5) [process] {\small Trusted Code};
\node (create) at (7.5,3.5) [process] {\small Return};
\draw [arrow] (7.5,5.17) -- (7.5,3.82);

% \path (4.8,3) node[fill=blue!40,anchor=north,single arrow, draw, minimum width=4ex, minimum height=9ex, inner sep=0ex,rotate=0] {\phantom{X}};
% \path (4.8,3.5) node[draw=red!40,anchor=north,cross out, draw, minimum width=4ex, minimum height=7ex, inner sep=0ex,rotate=0, line width=0.1cm] {\phantom{X}};


% \draw [fill=green!40] (0.25, 1.12) rectangle node  {Operating System} +(9, 0.5);
% \path (7,1.5) node[fill=blue!40,anchor=north,single arrow, draw, minimum width=3ex, minimum height=7ex, inner sep=0ex,rotate=90] {\phantom{X}};
% \path (6.5,1.5) node[draw=red!40,anchor=north,cross out, draw, minimum width=3ex, minimum height=5ex, inner sep=0ex,rotate=90, line width=0.1cm] {\phantom{X}};


\end{tikzpicture}



==> img/tsx_write.tikz <==
\begin{tikzpicture}[xscale=1.2,yscale=1]
\draw[rounded corners,fill=gray!10] (-4,0.25) rectangle (4,-1.75);
\node at (3.25,0.05) {\texttt{TAP}};

\node (access) at (0,0) {\textbf{Read} \texttt{addr}};
\node[blue!60!black] (aabort) at (-3, -1.5) {Unmapped};
\node[blue!60!black] (aok) at (3, -1.5) {Mapped};
\node (cwrite) at (2.5, -2) {\textbf{Write} to \texttt{addr} + \texttt{xabort()}};

\draw[->,dashed,red!50!black] (access) -- (aabort) node [midway, above, sloped] {TSX fail};
\draw[->,thick,green!60!black] (access) -- (aok) node [midway, above, sloped] {TSX success};

\node[blue!60!black] (afail) at (-0.5, -3.5) {Read-only};
\node[blue!60!black] (aexplicit) at (5.5, -3.5) {Writable};

\draw[->,dashed,red!50!black] (cwrite) -- (afail) node [midway, above, sloped] {TSX fail};
\draw[->,thick,green!60!black] (cwrite) -- (aexplicit) node [midway, above, sloped] {TSX abort};

\end{tikzpicture}

